Fast computational primitives for La-cross qLDPC codes

Quantum LDPC codes promise to reduce the overhead of fault-tolerant quantum computation, but their practical use requires efficient logical gates, measurements, and access to non-Clifford resources. Here, we develop a complete set of computational primitives for La-cross hypergraph product codes. For a subclass of these codes, we show that seed automorphisms together with fold-transversal gates generate the full logical Clifford group up to Pauli corrections. We further prove that every rank one logical operator admits $D$ pairwise disjoint physical representatives, enabling parallel gauging and a space--time tradeoff for logical measurements. Finally, we construct an addressable surface code interface for injecting externally prepared resource states into selected logical qubits. Together, these results establish La-cross codes as a simple, low-connectivity generalisation of surface code computation, retaining analogous computational primitives while providing a complete Clifford+$T$ instruction set across multiple encoded qubits.

==> figures/fig2-measurement.tex <==
\begin{tikzpicture}[lc base,x=1cm,y=1cm]
\path[use as bounding box] (0,0) rectangle (12.8,4.2);
\node[lc title] at (0,3.95) {(a)};
\node[lc title] at (7.3,3.95) {(b)};
\begin{scope}[shift={(.6,3.5)},x=.43cm,y=-.43cm]
 \foreach \i in {0,...,6}{\foreach \j in {0,...,6}{\node[lc dot] at (\j,\i) {};}}
 \foreach \i/\clr in {0/lcOrange,1/lcBlue,2/lcTeal,3/lcOrange,4/lcTeal,5/lcPurple,6/lcPurple}{\foreach \j in {0,1,2,5}{\fill[\clr] (\j,\i) circle[radius=3pt];}}
\end{scope}
\foreach \y/\clr/\idx in {3.25/lcBlue/1,2.55/lcOrange/2,1.85/lcTeal/3,1.15/lcPurple/4}{
 \fill[\clr] (4.2,\y) circle[radius=3pt];\node[anchor=west,lc note] at (4.5,\y) {$P_{\idx}$};}
\node[lc note] at (2.5,.35) {four equivalent representatives};
\coordinate (v) at (8,3.3);\coordinate (w) at (10.6,3.3);
\coordinate (t) at (8,1.1);\coordinate (z) at (10.6,1.1);
\draw[lcGray,line width=1pt] (v)--(w)--(z)--(t)--cycle;
\draw[lcBlue,line width=2pt] (9.3,3.3)--(v)--(8,2.2);
\node[circle,fill=lcBlue,minimum size=7pt,inner sep=0pt] at (v) {};
\foreach \p in {w,t,z}{\node[circle,fill=lcInk,minimum size=6pt,inner sep=0pt] at (\p) {};}
\node[lc aux,fill=lcBlue!20,draw=lcBlue] at (9.3,3.3) {};
\node[lc aux,fill=lcBlue!20,draw=lcBlue] at (8,2.2) {};
\node[lc aux] at (10.6,2.2) {};\node[lc aux] at (9.3,1.1) {};
\node[lc note,text=lcBlue,anchor=east] at (7.8,3.3) {$A_v$};
\node[lc note] at (9.3,.35) {$\prod_v A_v=P$};
\end{tikzpicture}


==> figures/fig3-interface.tex <==
\begin{tikzpicture}[lc base,x=1cm,y=1cm]
\path[use as bounding box] (0,0) rectangle (11.0,2.6);
% labels
\node[anchor=east,lc note] at (2.65,1.85) {surface code: $\lvert T\rangle_S$};
\node[anchor=east,lc note] at (2.65,.65) {La-cross: $\lvert0\rangle_L$};
% measurement meter (X basis)
\node[lc box,minimum width=.75cm,minimum height=.5cm] (mx) at (6.4,1.85) {};
\draw[lcInk] ([xshift=-.22cm,yshift=-.12cm]mx.center) arc[start angle=180,end angle=0,radius=.22cm];
\draw[lcInk] ([yshift=-.12cm]mx.center) -- ++(55:.3cm);
\fill[lcInk] ([yshift=-.12cm]mx.center) circle[radius=.8pt];
\node[lc note,anchor=south] at (mx.north) {$\overline X_S$};
% classically controlled Pauli correction, directly below the meter
\node[lc box,minimum width=.9cm,minimum height=.5cm] (corr) at (6.4,.65) {$\overline Z_L$};
% quantum wires
\draw[lcInk] (2.9,1.85)--(mx.west);
\draw[lcInk] (2.9,.65)--(corr.west);
\draw[lcInk] (corr.east)--(8.3,.65);
% CNOT
\draw[lcInk] (4.1,.65)--(4.1,1.85);
\fill[lcInk] (4.1,1.85) circle[radius=3pt];
\draw[lcInk,fill=white] (4.1,.65) circle[radius=5.5pt];
\draw[lcInk] (3.91,.65)--(4.29,.65);\draw[lcInk] (4.1,.46)--(4.1,.84);
% classical wire
\draw[lcInk,double,double distance=1pt] (mx.south)--(corr.north);
% output
\node[lc note,anchor=west] at (8.35,.65) {$\lvert T\rangle_L$};
\end{tikzpicture}

==> figures/fig4-interface-full.tex <==
% Interface example in one figure: CNOT pattern (a) and fault distance (b)-(d).
% 40-CNOT interface [[25,1,4]] -> [[65,9,4]], q = e_1, u = (1,1,1).
%  A = (g_1 (x) f_1) (+) (g_0 (x) f_0). Source qubit (a,b) is drawn as a square
%  beside its target column (p_b, resp. b) at the height of its layer-1 target.
%  principal: v = ({0,3},{1},{2,4},{5,6}), p = (0,1,2,5); check: g_0 e_a = ({0},{1},{2,3}).
%  Target row labels are coloured by a(i) = (0,1,2,0,2,3,3) (principal) and by the
%  coupled source check row (0,1,2,2) (check sector).
% (b) source X hook (1,3),(2,3) -> target (1,5),(2,5),(4,5): stays in column 5.
% (c) target Z hook (3,2),(3,3),(3,5) -> source (0,2),(0,3): stays in row a(3)=0.
% (d) D = 4 readout flips on source column b=0 = Zbar_S, undetected.
% error colours (RGB convention: X red, Z blue), distinct from the row colours of panel (a)
\definecolor{lcXerr}{HTML}{C8102E}
\definecolor{lcZerr}{HTML}{1F3FBF}
\begin{tikzpicture}[lc base,x=1cm,y=1cm,
  e1/.style={line width=.9pt},
  e2/.style={line width=.9pt,dash pattern=on 2.2pt off 1.4pt},
  srcq/.style={rectangle,fill=#1,inner sep=0pt,minimum size=5.6pt},
  fe1/.style={lcGray!45,line width=.6pt},
  fe2/.style={lcGray!45,line width=.6pt,dash pattern=on 2pt off 1.3pt},
  fsrc/.style={rectangle,fill=lcGray!40,inner sep=0pt,minimum size=4.6pt},
  xsrc/.style={rectangle,fill=lcXerr,inner sep=0pt,minimum size=5.4pt},
  zsrc/.style={rectangle,draw=lcZerr,line width=1.1pt,fill=white,inner sep=0pt,minimum size=4.6pt},
  xe/.style={lcXerr,line width=1.1pt},
  ze/.style={lcZerr,line width=1.1pt},
  zed/.style={lcZerr,line width=1.1pt,dash pattern=on 2.2pt off 1.4pt},
  xed/.style={lcXerr,line width=1.1pt,dash pattern=on 2.2pt off 1.4pt},
  band/.style={rounded corners=2pt}]
\path[use as bounding box] (0,0) rectangle (12.8,8.1);
% ===================== (a) CNOT pattern =====================
\node[lc title] at (0,7.85) {(a)};
\begin{scope}[shift={(0,3.8)}]
\def\dx{.42}% source offset to the left of its target column
% ---------------- principal sector ----------------
\def\PX#1{1.05+.8*#1}\def\PY#1{3.25-.43*#1}
\foreach \j in {0,...,6}{
  \node[lc note,text=lcGray] at ({\PX{\j}},3.6) {\j};
  \foreach \i in {0,...,6}{\node[lc dot] at ({\PX{\j}},{\PY{\i}}) {};}}
% target row labels coloured by the source row that couples to them, a(i)
\foreach \i/\clr in {0/lcOrange,1/lcBlue,2/lcTeal,3/lcOrange,4/lcTeal,5/lcPurple,6/lcPurple}{
  \node[lc note,text=\clr] at (.3,{\PY{\i}}) {\i};}
% (source row a, layer-1 row, layer-2 row or -1, colour)
\foreach \j/\b in {0/0,1/1,2/2,5/3}{
  \foreach \ia/\ib/\clr in {0/3/lcOrange,1/-1/lcBlue,2/4/lcTeal,5/6/lcPurple}{
    \coordinate (s) at ({\PX{\j}-\dx},{\PY{\ia}});
    \draw[\clr,e1] (s)--({\PX{\j}},{\PY{\ia}});
    \ifnum\ib>-1
      \draw[\clr,e2] (s)--({\PX{\j}},{\PY{\ib}});
      \fill[\clr] ({\PX{\j}},{\PY{\ib}}) circle[radius=3pt];
    \fi
    \fill[\clr] ({\PX{\j}},{\PY{\ia}}) circle[radius=3pt];
    \node[srcq=\clr] at (s) {};}
  \node[lc note] at ({\PX{\j}-\dx/2},.3) {$b{=}\b$};}
\node[lc note] at ({\PX{3}},3.98) {principal sector};
% ---------------- check sector ----------------
\def\CX#1{7.35+.8*#1}\def\CY#1{2.6-.43*#1}
\foreach \j in {0,...,3}{
  \node[lc note,text=lcGray] at ({\CX{\j}},2.95) {\j};
  \foreach \i in {0,...,3}{\node[lc dot] at ({\CX{\j}},{\CY{\i}}) {};}}
% target check-row labels coloured by the source check row that couples to them
\foreach \i/\clr in {0/lcOrange,1/lcBlue,2/lcTeal,3/lcTeal}{
  \node[lc note,text=\clr] at (6.7,{\CY{\i}}) {\i};}
\foreach \j in {0,1,2}{
  \foreach \ia/\ib/\clr in {0/-1/lcOrange,1/-1/lcBlue,2/3/lcTeal}{
    \coordinate (s) at ({\CX{\j}-\dx},{\CY{\ia}});
    \draw[\clr,e1] (s)--({\CX{\j}},{\CY{\ia}});
    \ifnum\ib>-1
      \draw[\clr,e2] (s)--({\CX{\j}},{\CY{\ib}});
      \fill[\clr] ({\CX{\j}},{\CY{\ib}}) circle[radius=3pt];
    \fi
    \fill[\clr] ({\CX{\j}},{\CY{\ia}}) circle[radius=3pt];
    \node[srcq=\clr] at (s) {};}
  \node[lc note] at ({\CX{\j}-\dx/2},.95) {$b{=}\j$};}
\node[lc note] at ({\CX{1.5}},3.33) {check sector};
% ---------------- legend ----------------
\node[srcq=lcInk] at (10.85,3.3) {};
\node[anchor=west,lc note] at (11.05,3.3) {surface code};
\fill[lcInk] (10.85,2.85) circle[radius=3pt];
\node[anchor=west,lc note] at (11.05,2.85) {La-cross};
\node[lc dot] at (10.85,2.4) {};
\node[anchor=west,lc note] at (11.05,2.4) {uncoupled};
\draw[lcInk,e1] (10.6,1.85)--(11.05,1.85);
\node[anchor=west,lc note] at (11.1,1.85) {layer 1 (25)};
\draw[lcInk,e2] (10.6,1.4)--(11.05,1.4);
\node[anchor=west,lc note] at (11.1,1.4) {layer 2 (15)};
\fill[lcXerr] (10.85,.95) circle[radius=2.8pt];
\node[anchor=west,lc note] at (11.05,.95) {$X$ error};
\draw[lcZerr,line width=1.1pt,fill=white] (10.85,.5) circle[radius=2.4pt];
\node[anchor=west,lc note] at (11.05,.5) {$Z$ error};
\end{scope}
% ===================== (b)-(d) fault distance =====================
% faint copy of the principal interface (local coordinates)
\def\BX#1{.55*#1}\def\BY#1{3.0-.34*#1}\def\bdx{.27}
\def\faint{%
  \foreach \j in {0,...,6}{\foreach \i in {0,...,6}{\node[lc dot] at ({\BX{\j}},{\BY{\i}}) {};}}
  \foreach \j in {0,1,2,5}{\foreach \ia/\ib in {0/3,1/-1,2/4,5/6}{
    \draw[fe1] ({\BX{\j}-\bdx},{\BY{\ia}})--({\BX{\j}},{\BY{\ia}});
    \ifnum\ib>-1 \draw[fe2] ({\BX{\j}-\bdx},{\BY{\ia}})--({\BX{\j}},{\BY{\ib}});\fi
    \node[fsrc] at ({\BX{\j}-\bdx},{\BY{\ia}}) {};}}}
% ---- (b) X keeps its column ----
\node[lc title] at (0,3.6) {(b)};
\begin{scope}[shift={(.75,0)}]
 \fill[lcXerr!13,band] ({\BX{5}-\bdx-.17},{\BY{0}+.2}) rectangle ({\BX{5}+.17},{\BY{6}-.2});
 \faint
 \draw[xe] ({\BX{5}-\bdx},{\BY{1}})--({\BX{5}},{\BY{1}});
 \draw[xe] ({\BX{5}-\bdx},{\BY{2}})--({\BX{5}},{\BY{2}});
 \draw[xed] ({\BX{5}-\bdx},{\BY{2}})--({\BX{5}},{\BY{4}});
 \foreach \i in {1,2}{\node[xsrc] at ({\BX{5}-\bdx},{\BY{\i}}) {};}
 \foreach \i in {1,2,4}{\fill[lcXerr] ({\BX{5}},{\BY{\i}}) circle[radius=2.8pt];}
 \node[lc note,text=lcXerr,anchor=east] at ({\BX{5}-\bdx-.2},{\BY{1.5}}) {hook};
\end{scope}
\node[lc note] at (2.4,.45) {$X$: column $b\mapsto$ column $p_b$};
% ---- (c) Z keeps its row ----
\node[lc title] at (4.3,3.6) {(c)};
\begin{scope}[shift={(5.05,0)}]
 \fill[lcZerr!13,band] ({-\bdx-.17},{\BY{3}+.17}) rectangle ({\BX{6}+.17},{\BY{3}-.17});
 \fill[lcZerr!13,band] ({-\bdx-.17},{\BY{0}+.17}) rectangle ({\BX{6}+.17},{\BY{0}-.17});
 \faint
 \draw[zed] ({\BX{2}-\bdx},{\BY{0}})--({\BX{2}},{\BY{3}});
 \draw[zed] ({\BX{5}-\bdx},{\BY{0}})--({\BX{5}},{\BY{3}});
 \foreach \j in {2,3,5}{\draw[lcZerr,line width=1.1pt,fill=white] ({\BX{\j}},{\BY{3}}) circle[radius=2.4pt];}
 \foreach \j in {2,5}{\node[zsrc] at ({\BX{\j}-\bdx},{\BY{0}}) {};}
\end{scope}
\node[lc note] at (6.7,.45) {$Z$: row $i\mapsto$ row $a(i)$};
% ---- (d) tight witness ----
\node[lc title] at (8.6,3.6) {(d)};
\begin{scope}[shift={(9.35,0)}]
 \fill[lcZerr!13,band] ({-\bdx-.17},{\BY{0}+.2}) rectangle ({-\bdx+.17},{\BY{5}-.2});
 \faint
 \foreach \i in {0,1,2,5}{\node[zsrc] at ({-\bdx},{\BY{\i}}) {};}
\end{scope}
\node[lc note] at (11.0,.45) {$D$ readout flips $=\overline Z_S$};
\end{tikzpicture}
